A sparse hierarchical $hp$-finite element method on disks and annuli

We develop a sparse hierarchical $hp$-finite element method ($hp$-FEM) for the Helmholtz equation with variable coefficients posed on a two-dimensional disk or annulus. The mesh is an inner disk cell (omitted if on an annulus domain) and concentric annuli cells. The discretization preserves the Fourier mode decoupling of rotationally invariant operators, such as the Laplacian, which manifests as block diagonal mass and stiffness matrices. Moreover, the matrices have a sparsity pattern independent of the order of the discretization and admit an optimal complexity factorization. The sparse $hp$-FEM can handle radial discontinuities in the right-hand side and in rotationally invariant Helmholtz coefficients. Rotationally anisotropic coefficients that are approximated by low-degree polynomials in Cartesian coordinates also result in sparse linear systems. We consider examples such as a high-frequency Helmholtz equation with radial discontinuities and rotationally anisotropic coefficients, singular source terms, the time-dependent Schr\"odinger equation, and an extension to a three-dimensional cylinder domain, with a quasi-optimal solve, via the Alternating Direction Implicit (ADI) algorithm.

==> figures/flowchart-all.tex <==
\documentclass[class=minimal,border=0pt, font=serif]{standalone}
%\usepackage[a4paper,width=400mm,top=250mm,bottom=5mm]{geometry}
\usepackage{tikz, amsmath, amssymb, bm}
\usetikzlibrary{trees}
\definecolor{babyblue}{rgb}{0.54, 0.81, 0.94}
\begin{document}
\begin{minipage}{255mm}
 \begin{tikzpicture}[%
every node/.style={draw=black, thick, anchor=west},
grow via three points={one child at (-0.2,-0.9) and
    two children at (0.0,-0.9) and (0.0,-1.8)},
edge from parent path={(\tikzparentnode.220) |- (\tikzchildnode.west)}]
\node {Setup}
child { node {Compute entries of $A^Q$, $M^Q$, and $G_{Q,P}$: $\mathcal{O}(N_h N_p)$}}
child { node {Compute entries of $M^\Phi$, $K_\lambda^\Phi$, and $G_{\Phi, \Psi}$: $\mathcal{O}(N_h N_p^2)$}}
child { node {Compute $F$}
	child { node {Expansion in ${{\bm \Psi}}(x,y)$: $\mathcal{O}(N_h^{1/2} N_p^2 \log N_p)$ applied $\mathcal{O}(N_h^{1/2} N_p)$ times}}
	child { node {Expansion in $\mathbf{P}(z)$: $\mathcal{O}(N_h^{1/2} N_p \log^2 N_p)$  applied $\mathcal{O}(N_h^{1/2} N_p^2)$ times}} 
};
\hspace*{114mm}
\node {Solve}
child { node {Decompose across Fourier modes: $\mathcal{O}(N_p)$}
child { node {$\ell_{\text{max}}$ iterations of ADI: $\mathcal{O}(\log (N_h^{1/4} N_p \log \epsilon^{-1}))$}
child { node {Solving \cref{eq:adi2:3} and \cref{eq:adi2:4}:  $\mathcal{O}(N_h N_p^2)$}
}}
};
\end{tikzpicture}
\end{minipage}
\end{document}
%
